Semi-equivelar toroidal maps and their k-semiregular covers

If the face\mbox{-}cycles at all the vertices in a map are of same type then the map is called semi\mbox{-}equivelar. In particular, it is called equivelar if the face-cycles contain same type of faces. A map is semiregular (or almost regular) if it has as few flag orbits as possible for its type. A map is $k$-regular if it is equivelar and the number of flag orbits of the map $k$ under the automorphism group. In particular, if $k =1$, its called regular. A map is $k$-semiregular if it contains more number of flags as compared to its type with the number of flags orbits $k$. Drach et al. \cite{drach:2019} have proved that every semi-equivelar toroidal map has a finite unique minimal semiregular cover. In this article, we show the bounds of flag orbits of semi-equivelar toroidal maps, i.e., there exists $k$ for each type such that every semi-equivelar map is $\ell$-uniform for some $\ell \le k$. We show that none of the Archimedean types on the torus is semiregular, i.e., for each type, there exists a map whose number of flag orbits is more than its type. We also prove that if a semi-equivelar map is $m$-semiregular then it has a finite index $t$-semiregular minimal cover for $t \le m$. We also show the existence and classification of $n$ sheeted $k$-semiregular maps for some $k$ of semi-equivelar toroidal maps for each $n \in \mathbb{N}$.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.55]
	
		\node  (0) at (-7, 2) {};
		\node  (1) at (-6, 0) {};
		\node  (2) at (-5, 2) {};
		\node  (3) at (-4, 0) {};
		\node  (4) at (-3, 2) {};
		\node  (5) at (-1, 2) {};
		\node  (6) at (-2, 0) {};
		\node  (7) at (1, 2) {};
		\node  (8) at (0, 0) {};
		\node  (9) at (3, 2) {};
		\node  (10) at (2, 0) {};
		\node  (11) at (5, 2) {};
		\node  (111) at (5.2, 2) {$A$};
		\node  (12) at (4, 0) {};
		\node  (13) at (-7, -2) {};
		\node  (14) at (-5, -2) {};
		\node  (15) at (-3, -2) {};
		\node  (16) at (-1, -2) {};
		\node  (17) at (1, -2) {};
		\node  (18) at (3, -2) {};
		\node  (19) at (5, -2) {};
		\node  (20) at (-6, -4) {};
		\node  (21) at (-4, -4) {};
		\node  (22) at (-2, -4) {};
		\node  (23) at (0, -4) {};
		\node  (24) at (2, -4) {};
		\node  (25) at (4, -4) {};
		\node  (33) at (-7, 0) {};
		\node  (34) at (5, 0) {};
		\node  (35) at (-7, -4) {};
		\node  (36) at (5, -4) {};
		\node  (37) at (1.5, -2.25) {$A_1$};
		\node  (38) at (0.5, 0.25) {$B_1$};
		\node  (39) at (-1, 3) {};
		\node  (40) at (-1, -4.5) {};
		\node  (41) at (-0.75, 3) {};
		\node  (42) at (-7, 2.5) {};
	%	\node  (43) at (-7, 2.5) {$A$};
	%	\node  (44) at (-0.75, 3) {$B$};
		\node  (45) at (2, -4) {};
		\node  (46) at (-0.5, -1.75) {};
		\node  (47) at (-0.5, -1.75) {O};
	
		\draw (13.center) to (2.center);
		\draw (34.center) to (33.center);
		\draw (36.center) to (35.center);
		\draw (9.center) to (19.center);
		\draw (0.center) to (11.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw [line width=0.35mm,style=->] (16.center) to (17.center);
		\draw [line width=0.35mm,style=->] (16.center) to (8.center);
	%	\draw [style=dashed] (39.center) to (40.center);
		\draw (4.center) to (20.center);
		\draw (5.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (9.center) to (23.center);
		\draw (11.center) to (24.center);
		\draw (25.center) to (7.center);
		\draw (24.center) to (5.center);
		\draw (23.center) to (4.center);
		\draw (22.center) to (2.center);
		\draw (0.center) to (21.center);
		\draw (13.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw [style=dashed] (21.center) to (11.center);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]

		\node  (0) at (-4, 2) {};
		\node  (1) at (-3, 2) {};
		\node  (2) at (-2, 2) {};
		\node  (3) at (-1, 2) {};
		\node  (4) at (0, 2) {};
		\node  (5) at (1, 2) {};
		\node (39) at (1.2, 2) {A};
		\node  (6) at (-4, 1) {};
		\node  (7) at (-3, 1) {};
		\node  (8) at (-2, 1) {};
		\node  (9) at (-1, 1) {};
		\node  (10) at (0, 1) {};
		\node  (11) at (1, 1) {};
		\node  (12) at (-4, 0) {};
		\node  (13) at (-3, 0) {};
		\node  (14) at (-2, 0) {};
		\node  (15) at (-1, 0) {};
		\node  (16) at (0, 0) {};
		\node  (17) at (1, 0) {};
		\node  (18) at (-4, -1) {};
		\node  (19) at (-3, -1) {};
		\node  (20) at (-2, -1) {};
		\node  (21) at (-1, -1) {};
		\node  (22) at (0, -1) {};
		\node  (23) at (1, -1) {};
		\node  (24) at (-4, -2) {};
		\node  (25) at (-3, -2) {};
		\node  (40) at (-2.2, -0.8) {O};
		\node  (26) at (-2, -2) {};
		\node  (27) at (-1, -2) {};
		\node  (28) at (0, -2) {};
		\node  (29) at (1, -2) {};
		\node  (30) at (-4, -3) {};
		\node  (31) at (-3, -3) {};
		\node  (32) at (-2, -3) {};
		\node  (33) at (-1, -3) {};
		\node  (34) at (0, -3) {};
		\node  (35) at (1, -3) {};
		\node  (36) at (-2.25, 0.25) {$B_2$};
		\node  (37) at (-0.75, -1.25) {};
		\node  (38) at (-0.75, -1.25) {$A_2$};

		\draw (1.center) to (25.center);
		\draw (3.center) to (27.center);
		\draw (4.center) to (28.center);
		\draw (6.center) to (11.center);
		\draw (12.center) to (17.center);
		\draw (24.center) to (29.center);
		\draw (25.center) to (31.center);
		\draw (26.center) to (32.center);
		\draw (27.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (14.center) to (2.center);
		\draw (20.center) to (26.center);
		\draw [line width=0.25mm,style=->] (20.center) to (21.center);
		\draw [line width=0.25mm,style=->] (20.center) to (14.center);
		\draw [style=dashed] (30.center) to (5.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.7]
	
		\node  (0) at (-1, 1) {};
		\node  (2) at (-1, 0) {};
		\node  (8) at (-2, -0.5) {};
		\node  (9) at (-3, 0) {};
		\node  (10) at (-3, 1) {};
		\node  (11) at (-2, 1.5) {};
		\node  (12) at (0, 1) {};
		\node  (13) at (0, 0) {};
		\node  (14) at (-4, 1) {};
		\node  (15) at (-4, 0) {};
		\node  (16) at (-3.5, -1) {};
		\node  (17) at (-2.5, -1.5) {};
		\node  (18) at (-1.5, -1.5) {};
		\node  (19) at (-0.5, -1) {};
		\node  (20) at (-3.5, 2) {};
		\node  (21) at (-2.5, 2.5) {};
		\node  (22) at (-1.5, 2.5) {};
		\node  (23) at (-0.5, 2) {};
		\node  (24) at (2, 1) {};
		\node  (25) at (2, 0) {};
		\node  (26) at (1, -0.5) {};
		\node  (27) at (0, 0) {};
		\node  (28) at (0, 1) {};
		\node  (29) at (1, 1.5) {};
		\node  (30) at (3, 1) {};
		\node  (31) at (3, 0) {};
		\node  (32) at (-1, 1) {};
		\node  (33) at (-1, 0) {};
		\node  (34) at (-0.5, -1) {};
		\node  (35) at (0.5, -1.5) {};
		\node  (36) at (1.5, -1.5) {};
		\node  (37) at (2.5, -1) {};
		\node  (38) at (-0.5, 2) {};
		\node  (39) at (0.5, 2.5) {};
		\node  (40) at (1.5, 2.5) {};
		\node  (41) at (2.5, 2) {};
		\node  (42) at (0.5, 3.5) {};
		\node  (43) at (0.5, 2.5) {};
		\node  (44) at (-0.5, 2) {};
		\node  (45) at (-1.5, 2.5) {};
		\node  (46) at (-1.5, 3.5) {};
		\node  (47) at (-0.5, 4) {};
		\node  (48) at (1.5, 3.5) {};
		\node  (49) at (1.5, 2.5) {};
		\node  (50) at (-2.5, 3.5) {};
		\node  (51) at (-2.5, 2.5) {};
		\node  (52) at (-2, 1.5) {};
		\node  (53) at (-1, 1) {};
		\node  (54) at (0, 1) {};
		\node  (55) at (1, 1.5) {};
		\node  (56) at (-2, 4.5) {};
		\node  (57) at (-1, 5) {};
		\node  (58) at (0, 5) {};
		\node  (59) at (1, 4.5) {};
		\node  (60) at (3.5, 3.5) {};
		\node  (61) at (3.5, 2.5) {};
		\node  (62) at (2.5, 2) {};
		\node  (63) at (1.5, 2.5) {};
		\node  (64) at (1.5, 3.5) {};
		\node  (65) at (2.5, 4) {};
		\node  (66) at (4.5, 3.5) {};
		\node  (67) at (4.5, 2.5) {};
		\node  (68) at (0.5, 3.5) {};
		\node  (69) at (0.5, 2.5) {};
		\node  (70) at (1, 1.5) {};
		\node  (71) at (2, 1) {};
		\node  (72) at (3, 1) {};
		\node  (73) at (4, 1.5) {};
		\node  (74) at (1, 4.5) {};
		\node  (75) at (2, 5) {};
		\node  (76) at (3, 5) {};
		\node  (77) at (4, 4.5) {};
		\node  (82) at (-2.5, 3.5) {};
		\node  (83) at (-2.5, 2.5) {};
		\node  (84) at (-3.5, 2) {};
		\node  (85) at (-4.5, 2.5) {};
		\node  (86) at (-4.5, 3.5) {};
		\node  (87) at (-3.5, 4) {};
		\node  (88) at (-1.5, 3.5) {};
		\node  (89) at (-1.5, 2.5) {};
		\node  (90) at (-5.5, 3.5) {};
		\node  (91) at (-5.5, 2.5) {};
		\node  (92) at (-5, 1.5) {};
		\node  (93) at (-4, 1) {};
		\node  (94) at (-3, 1) {};
		\node  (95) at (-2, 1.5) {};
		\node  (96) at (-5, 4.5) {};
		\node  (97) at (-4, 5) {};
		\node  (98) at (-3, 5) {};
		\node  (99) at (-2, 4.5) {};
		\node  (100) at (2, 6) {};
		\node  (101) at (2, 5) {};
		\node  (102) at (1, 4.5) {};
		\node  (103) at (0, 5) {};
		\node  (104) at (0, 6) {};
		\node  (105) at (1, 6.5) {};
		\node  (106) at (3, 6) {};
		\node  (107) at (3, 5) {};
		\node  (108) at (-1, 6) {};
		\node  (109) at (-1, 5) {};
		\node  (110) at (-0.5, 4) {};
		\node  (111) at (0.5, 3.5) {};
		\node  (112) at (1.5, 3.5) {};
		\node  (113) at (2.5, 4) {};
		\node  (114) at (-0.5, 7) {};
		\node  (115) at (0.5, 7.5) {};
		\node  (116) at (1.5, 7.5) {};
		\node  (117) at (2.5, 7) {};
		\node  (118) at (-1, 6) {};
		\node  (119) at (-1, 5) {};
		\node  (120) at (-2, 4.5) {};
		\node  (121) at (-3, 5) {};
		\node  (122) at (-3, 6) {};
		\node  (123) at (-2, 6.5) {};
		\node  (124) at (0, 6) {};
		\node  (125) at (0, 5) {};
		\node  (126) at (-4, 6) {};
		\node  (127) at (-4, 5) {};
		\node  (128) at (-3.5, 4) {};
		\node  (129) at (-2.5, 3.5) {};
		\node  (130) at (-1.5, 3.5) {};
		\node  (131) at (-0.5, 4) {};
		\node  (132) at (-3.5, 7) {};
		\node  (133) at (-2.5, 7.5) {};
		\node  (134) at (-1.5, 7.5) {};
		\node  (135) at (-0.5, 7) {};
		\node  (136) at (-3.5, 3) {};
		\node  (137) at (-0.5, 3) {};
		\node  (138) at (-2, 5.5) {};
		\node  (139) at (1, 5.5) {};
		\node  (140) at (2.5, 3) {};
		\node  (141) at (1, 0.5) {};
		\node  (142) at (-2, 0.5) {};
		\node  (143) at (0, 2.75) {O};
		\node  (144) at (3, 3) {$A_1$};
		\node  (145) at (1.25, 5.75) {$B_1$};
		\node  (146) at (3.5, 5.25) {$A$};
	
		\draw (0.center) to (2.center);
		\draw (0.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (2.center);
		\draw (14.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (8.center);
		\draw (8.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (2.center);
		\draw (2.center) to (13.center);
		\draw (13.center) to (19.center);
		\draw (0.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (20.center) to (14.center);
		\draw (20.center) to (10.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (11.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (11.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (0.center);
		\draw (23.center) to (12.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (32.center) to (28.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (27.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (26.center);
		\draw (26.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (25.center);
		\draw (25.center) to (31.center);
		\draw (31.center) to (37.center);
		\draw (24.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (38.center) to (32.center);
		\draw (38.center) to (28.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (29.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (29.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (24.center);
		\draw (41.center) to (30.center);
		\draw (42.center) to (43.center);
		\draw (42.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (50.center) to (46.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (45.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (45.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (44.center);
		\draw (44.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (43.center);
		\draw (43.center) to (49.center);
		\draw (49.center) to (55.center);
		\draw (42.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (46.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (47.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (47.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (42.center);
		\draw (59.center) to (48.center);
		\draw (60.center) to (61.center);
		\draw (60.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (68.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (63.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (63.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (62.center);
		\draw (62.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (61.center);
		\draw (61.center) to (67.center);
		\draw (67.center) to (73.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (67.center);
		\draw (74.center) to (68.center);
		\draw (74.center) to (64.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (65.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (65.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (60.center);
		\draw (77.center) to (66.center);
		\draw (82.center) to (83.center);
		\draw (82.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (90.center) to (86.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (85.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (85.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (84.center);
		\draw (84.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (83.center);
		\draw (83.center) to (89.center);
		\draw (89.center) to (95.center);
		\draw (82.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (96.center) to (90.center);
		\draw (96.center) to (86.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (87.center);
		\draw (97.center) to (98.center);
		\draw (98.center) to (87.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (82.center);
		\draw (99.center) to (88.center);
		\draw (100.center) to (101.center);
		\draw (100.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (108.center) to (104.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (103.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (103.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (102.center);
		\draw (102.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (101.center);
		\draw (101.center) to (107.center);
		\draw (107.center) to (113.center);
		\draw (100.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (114.center) to (108.center);
		\draw (114.center) to (104.center);
		\draw (114.center) to (115.center);
		\draw (115.center) to (105.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (105.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (100.center);
		\draw (117.center) to (106.center);
		\draw (118.center) to (119.center);
		\draw (118.center) to (123.center);
		\draw (123.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (126.center) to (122.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (121.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (121.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (120.center);
		\draw (120.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (131.center) to (119.center);
		\draw (119.center) to (125.center);
		\draw (125.center) to (131.center);
		\draw (118.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (132.center) to (126.center);
		\draw (132.center) to (122.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (123.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (123.center);
		\draw (134.center) to (135.center);
		\draw (135.center) to (118.center);
		\draw (135.center) to (124.center);
		\draw [color=red](142.center) to (139.center);
		\draw [color=red](139.center) to (140.center);
		\draw [color=red](140.center) to (141.center);
		\draw [color=red](141.center) to (138.center);
		\draw [color=red](138.center) to (136.center);
		\draw [color=red](136.center) to (142.center);
		\draw [color=red](142.center) to (141.center);
		\draw [color=red](136.center) to (140.center);
		\draw [color=red](138.center) to (139.center);
		\draw [style=dashed](93.center) to (107.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.58]
	
		\node  (46) at (-1.5, 3.5) {};
		\node  (47) at (-0.5, 4) {};
		\node  (50) at (-2.5, 3.5) {};
		\node  (58) at (0, 5) {};
		\node  (82) at (-2.5, 3.5) {};
		\node  (87) at (-3.5, 4) {};
		\node  (88) at (-1.5, 3.5) {};
		\node  (97) at (-4, 5) {};
		\node  (103) at (0, 5) {};
		\node  (104) at (0, 6) {};
		\node  (110) at (-0.5, 4) {};
		\node  (114) at (-0.5, 7) {};
		\node  (125) at (0, 5) {};
		\node  (126) at (-4, 6) {};
		\node  (127) at (-4, 5) {};
		\node  (128) at (-3.5, 4) {};
		\node  (129) at (-2.5, 3.5) {};
		\node  (130) at (-1.5, 3.5) {};
		\node  (131) at (-0.5, 4) {};
		\node  (132) at (-3.5, 7) {};
		\node  (133) at (-2.5, 7.5) {};
		\node  (134) at (-1.5, 7.5) {};
		\node  (135) at (-0.5, 7) {};
		\node  (138) at (-2, 5.5) {};
		\node  (139) at (2.5, 3.5) {};
		\node  (140) at (3.5, 4) {};
		\node  (141) at (1.5, 3.5) {};
		\node  (142) at (4, 5) {};
		\node  (143) at (1.5, 3.5) {};
		\node  (144) at (0.5, 4) {};
		\node  (145) at (2.5, 3.5) {};
		\node  (146) at (0, 5) {};
		\node  (147) at (4, 5) {};
		\node  (148) at (4, 6) {};
		\node  (149) at (3.5, 4) {};
		\node  (150) at (3.5, 7) {};
		\node  (151) at (4, 5) {};
		\node  (152) at (0, 6) {};
		\node  (153) at (0, 5) {};
		\node  (154) at (0.5, 4) {};
		\node  (155) at (1.5, 3.5) {};
		\node  (156) at (2.5, 3.5) {};
		\node  (157) at (3.5, 4) {};
		\node  (158) at (0.5, 7) {};
		\node  (159) at (1.5, 7.5) {};
		\node  (160) at (2.5, 7.5) {};
		\node  (161) at (3.5, 7) {};
		\node  (162) at (2, 5.5) {};
		\node  (163) at (0.5, 0) {};
		\node  (164) at (1.5, 0.5) {};
		\node  (165) at (-0.5, 0) {};
		\node  (166) at (2, 1.5) {};
		\node  (167) at (-0.5, 0) {};
		\node  (168) at (-1.5, 0.5) {};
		\node  (169) at (0.5, 0) {};
		\node  (170) at (-2, 1.5) {};
		\node  (171) at (2, 1.5) {};
		\node  (172) at (2, 2.5) {};
		\node  (173) at (1.5, 0.5) {};
		\node  (174) at (1.5, 3.5) {};
		\node  (175) at (2, 1.5) {};
		\node  (176) at (-2, 2.5) {};
		\node  (177) at (-2, 1.5) {};
		\node  (178) at (-1.5, 0.5) {};
		\node  (179) at (-0.5, 0) {};
		\node  (180) at (0.5, 0) {};
		\node  (181) at (1.5, 0.5) {};
		\node  (182) at (-1.5, 3.5) {};
		\node  (183) at (-0.5, 4) {};
		\node  (184) at (0.5, 4) {};
		\node  (185) at (1.5, 3.5) {};
		\node  (186) at (0, 2) {};
		\node  (187) at (4.5, 0) {};
		\node  (188) at (5.5, 0.5) {};
		\node  (189) at (3.5, 0) {};
		\node  (190) at (6, 1.5) {};
		\node  (191) at (3.5, 0) {};
		\node  (192) at (2.5, 0.5) {};
		\node  (193) at (4.5, 0) {};
		\node  (194) at (2, 1.5) {};
		\node  (195) at (6, 1.5) {};
		\node  (196) at (6, 2.5) {};
		\node  (197) at (5.5, 0.5) {};
		\node  (198) at (5.5, 3.5) {};
		\node  (199) at (6, 1.5) {};
		\node  (200) at (2, 2.5) {};
		\node  (201) at (2, 1.5) {};
		\node  (202) at (2.5, 0.5) {};
		\node  (203) at (3.5, 0) {};
		\node  (204) at (4.5, 0) {};
		\node  (205) at (5.5, 0.5) {};
		\node  (206) at (2.5, 3.5) {};
		\node  (207) at (3.5, 4) {};
		\node  (208) at (4.5, 4) {};
		\node  (209) at (5.5, 3.5) {};
		\node  (210) at (4, 2) {};
		\node  (211) at (-3.5, 0) {};
		\node  (212) at (-2.5, 0.5) {};
		\node  (213) at (-4.5, 0) {};
		\node  (214) at (-2, 1.5) {};
		\node  (215) at (-4.5, 0) {};
		\node  (216) at (-5.5, 0.5) {};
		\node  (217) at (-3.5, 0) {};
		\node  (218) at (-6, 1.5) {};
		\node  (219) at (-2, 1.5) {};
		\node  (220) at (-2, 2.5) {};
		\node  (221) at (-2.5, 0.5) {};
		\node  (222) at (-2.5, 3.5) {};
		\node  (223) at (-2, 1.5) {};
		\node  (224) at (-6, 2.5) {};
		\node  (225) at (-6, 1.5) {};
		\node  (226) at (-5.5, 0.5) {};
		\node  (227) at (-4.5, 0) {};
		\node  (228) at (-3.5, 0) {};
		\node  (229) at (-2.5, 0.5) {};
		\node  (230) at (-5.5, 3.5) {};
		\node  (231) at (-4.5, 4) {};
		\node  (232) at (-3.5, 4) {};
		\node  (233) at (-2.5, 3.5) {};
		\node  (234) at (-4, 2) {};
		\node  (235) at (-1.5, -3.5) {};
		\node  (236) at (-0.5, -3) {};
		\node  (237) at (-2.5, -3.5) {};
		\node  (238) at (0, -2) {};
		\node  (239) at (-2.5, -3.5) {};
		\node  (240) at (-3.5, -3) {};
		\node  (241) at (-1.5, -3.5) {};
		\node  (242) at (-4, -2) {};
		\node  (243) at (0, -2) {};
		\node  (244) at (0, -1) {};
		\node  (245) at (-0.5, -3) {};
		\node  (246) at (-0.5, 0) {};
		\node  (247) at (0, -2) {};
		\node  (248) at (-4, -1) {};
		\node  (249) at (-4, -2) {};
		\node  (250) at (-3.5, -3) {};
		\node  (251) at (-2.5, -3.5) {};
		\node  (252) at (-1.5, -3.5) {};
		\node  (253) at (-0.5, -3) {};
		\node  (254) at (-3.5, 0) {};
		\node  (255) at (-2.5, 0.5) {};
		\node  (256) at (-1.5, 0.5) {};
		\node  (257) at (-0.5, 0) {};
		\node  (258) at (-2, -1.5) {};
		\node  (259) at (2.5, -3.5) {};
		\node  (260) at (3.5, -3) {};
		\node  (261) at (1.5, -3.5) {};
		\node  (262) at (4, -2) {};
		\node  (263) at (1.5, -3.5) {};
		\node  (264) at (0.5, -3) {};
		\node  (265) at (2.5, -3.5) {};
		\node  (266) at (0, -2) {};
		\node  (267) at (4, -2) {};
		\node  (268) at (4, -1) {};
		\node  (269) at (3.5, -3) {};
		\node  (270) at (3.5, 0) {};
		\node  (271) at (4, -2) {};
		\node  (272) at (0, -1) {};
		\node  (273) at (0, -2) {};
		\node  (274) at (0.5, -3) {};
		\node  (275) at (1.5, -3.5) {};
		\node  (276) at (2.5, -3.5) {};
		\node  (277) at (3.5, -3) {};
		\node  (278) at (0.5, 0) {};
		\node  (279) at (1.5, 0.5) {};
		\node  (280) at (2.5, 0.5) {};
		\node  (281) at (3.5, 0) {};
		\node  (282) at (2, -1.5) {};
		\node  (283) at (0.5, 1.75) {$O$};
		\node  (284) at (4.5, 2) {$A_1$};
		\node  (285) at (2.25, 6) {$B_1$};
		\node  (286) at (-4.75, -0.75) {};
		\node  (287) at (4.75, 4.75) {};
		\node  (288) at (5, 5) {};
		\node  (289) at (5, 5) {$A$};

		\draw (47.center) to (46.center);
		\draw (50.center) to (46.center);
		\draw (58.center) to (47.center);
		\draw (82.center) to (87.center);
		\draw (82.center) to (88.center);
		\draw (97.center) to (87.center);
		\draw (104.center) to (103.center);
		\draw (110.center) to (103.center);
		\draw (114.center) to (104.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (130.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (125.center) to (131.center);
		\draw (132.center) to (126.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (140.center) to (139.center);
		\draw (141.center) to (139.center);
		\draw (142.center) to (140.center);
		\draw (143.center) to (144.center);
		\draw (143.center) to (145.center);
		\draw (146.center) to (144.center);
		\draw (148.center) to (147.center);
		\draw (149.center) to (147.center);
		\draw (150.center) to (148.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw (151.center) to (157.center);
		\draw (158.center) to (152.center);
		\draw (158.center) to (159.center);
		\draw (159.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (164.center) to (163.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (164.center);
		\draw (167.center) to (168.center);
		\draw (167.center) to (169.center);
		\draw (170.center) to (168.center);
		\draw (172.center) to (171.center);
		\draw (173.center) to (171.center);
		\draw (174.center) to (172.center);
		\draw (176.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (180.center) to (179.center);
		\draw (180.center) to (181.center);
		\draw (175.center) to (181.center);
		\draw (182.center) to (176.center);
		\draw (182.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (188.center) to (187.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (194.center) to (192.center);
		\draw (196.center) to (195.center);
		\draw (197.center) to (195.center);
		\draw (198.center) to (196.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (199.center) to (205.center);
		\draw (206.center) to (200.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (212.center) to (211.center);
		\draw (213.center) to (211.center);
		\draw (214.center) to (212.center);
		\draw (215.center) to (216.center);
		\draw (215.center) to (217.center);
		\draw (218.center) to (216.center);
		\draw (220.center) to (219.center);
		\draw (221.center) to (219.center);
		\draw (222.center) to (220.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (228.center) to (227.center);
		\draw (228.center) to (229.center);
		\draw (223.center) to (229.center);
		\draw (230.center) to (224.center);
		\draw (230.center) to (231.center);
		\draw (231.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (236.center) to (235.center);
		\draw (237.center) to (235.center);
		\draw (238.center) to (236.center);
		\draw (239.center) to (240.center);
		\draw (239.center) to (241.center);
		\draw (242.center) to (240.center);
		\draw (244.center) to (243.center);
		\draw (245.center) to (243.center);
		\draw (246.center) to (244.center);
		\draw (248.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (251.center);
		\draw (252.center) to (251.center);
		\draw (252.center) to (253.center);
		\draw (247.center) to (253.center);
		\draw (254.center) to (248.center);
		\draw (254.center) to (255.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (260.center) to (259.center);
		\draw (261.center) to (259.center);
		\draw (262.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw (263.center) to (265.center);
		\draw (266.center) to (264.center);
		\draw (268.center) to (267.center);
		\draw (269.center) to (267.center);
		\draw (270.center) to (268.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (276.center) to (275.center);
		\draw (276.center) to (277.center);
		\draw (271.center) to (277.center);
		\draw (278.center) to (272.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw [color=red](234.center) to (138.center);
		\draw [color=red](138.center) to (162.center);
		\draw [color=red](162.center) to (210.center);
		\draw [color=red](210.center) to (234.center);
		\draw [color=red](234.center) to (258.center);
		\draw [color=red](258.center) to (282.center);
		\draw [color=red](282.center) to (210.center);
		\draw [color=red](282.center) to (138.center);
		\draw [color=red](258.center) to (162.center);
		\draw [style=dashed](287.center) to (286.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
	
		\node  (0) at (-2, 1) {};
		\node  (1) at (0, 1) {};
		\node  (2) at (-2, -1) {};
		\node  (3) at (0, -1) {};
		\node  (4) at (2, 0) {};
		\node  (6) at (-1, -3) {};
		\node  (9) at (-1, 3) {};
		\node  (10) at (1, 3) {};
		\node  (11) at (-3, -3) {};
		\node  (13) at (3, 2) {};
		\node  (14) at (2, -2) {};
		\node  (15) at (1, -4) {};
		\node  (18) at (2, 0) {};
		\node  (19) at (4, 0) {};
		\node  (20) at (2, -2) {};
		\node  (21) at (4, -2) {};
		\node  (22) at (6, -1) {};
		\node  (23) at (3, -4) {};
		\node  (24) at (0, -1) {};
		\node  (25) at (3, 2) {};
		\node  (26) at (5, 2) {};
		\node  (27) at (1, -4) {};
		\node  (28) at (-1, -3) {};
		\node  (29) at (7, 1) {};
		\node  (30) at (6, -3) {};
		\node  (31) at (5, -5) {};
		\node  (32) at (0, 1) {};
		\node  (33) at (1, 3) {};
		\node  (34) at (-1, 5) {};
		\node  (35) at (1, 5) {};
		\node  (36) at (-1, 3) {};
		\node  (37) at (1, 3) {};
		\node  (38) at (3, 4) {};
		\node  (39) at (0, 1) {};
		\node  (41) at (0, 7) {};
		\node  (42) at (2, 7) {};
		\node  (43) at (-2, 1) {};
		\node  (45) at (4, 6) {};
		\node  (46) at (3, 2) {};
		\node  (47) at (2, 0) {};
		\node  (50) at (3, 4) {};
		\node  (51) at (5, 4) {};
		\node  (52) at (3, 2) {};
		\node  (53) at (5, 2) {};
		\node  (54) at (7, 3) {};
		\node  (55) at (4, 0) {};
		\node  (56) at (1, 3) {};
		\node  (57) at (4, 6) {};
		\node  (58) at (6, 6) {};
		\node  (59) at (2, 0) {};
		\node  (60) at (0, 1) {};
		\node  (61) at (8, 5) {};
		\node  (62) at (7, 1) {};
		\node  (63) at (6, -1) {};
		\node  (64) at (1, 5) {};
		\node  (65) at (2, 7) {};
		\node  (75) at (7, 4.5) {};
		\node  (76) at (6, -1) {};
		\node  (77) at (8, -1) {};
		\node  (78) at (6, -3) {};
		\node  (79) at (8, -3) {};
		\node  (80) at (7, -5) {};
		\node  (81) at (4, -2) {};
		\node  (82) at (7, 1) {};
		\node  (83) at (5, -5) {};
		\node  (84) at (3, -4) {};
		\node  (85) at (4, 0) {};
		\node  (86) at (5, 2) {};
		\node  (87) at (8, -3) {};
		\node  (88) at (7, -5) {};
		\node  (89) at (8, -1) {};
		\node  (90) at (7, 3) {};
		\node  (91) at (7, 1) {};
		\node  (92) at (8, -1) {};
		\node  (93) at (5, 2) {};
		\node  (94) at (8, 5) {};
		\node  (95) at (6, -1) {};
		\node  (96) at (4, 0) {};
		\node  (97) at (5, 4) {};
		\node  (98) at (6, 6) {};
		\node  (99) at (8, -1) {};
		\node  (100) at (1, -0.5) {};
		\node  (101) at (2, 3.5) {};
		\node  (102) at (6, 2.5) {};
		\node  (103) at (5, -1.5) {};
		\node  (104) at (9, 1) {};
		\node  (105) at (9, 3) {};
		\node  (106) at (10, 5) {};
		\node  (107) at (-3.5, -8.25) {};
		\node  (108) at (1.25, -0.75) {$O$};
		\node  (109) at (10.5, 5) {$A$};
		\node  (110) at (5.25, -2) {$A_5$};
		\node  (111) at (1.75, 4) {$B_5$};

		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (9.center);
		\draw (9.center) to (1.center);
		\draw (1.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (11.center) to (2.center);
		\draw (11.center) to (6.center);
		\draw (1.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw (4.center) to (13.center);
		\draw (6.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (3.center);
		\draw (14.center) to (4.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (19.center);
		\draw (19.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (21.center);
		\draw (27.center) to (20.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (18.center);
		\draw (24.center) to (20.center);
		\draw (19.center) to (22.center);
		\draw (21.center) to (22.center);
		\draw (28.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (29.center) to (26.center);
		\draw (22.center) to (29.center);
		\draw (23.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (21.center);
		\draw (30.center) to (22.center);
		\draw (33.center) to (25.center);
		\draw (32.center) to (18.center);
		\draw (32.center) to (24.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (34.center);
		\draw (34.center) to (41.center);
		\draw (41.center) to (35.center);
		\draw (35.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (37.center);
		\draw (43.center) to (36.center);
		\draw (43.center) to (39.center);
		\draw (35.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw (45.center) to (42.center);
		\draw (38.center) to (45.center);
		\draw (39.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (37.center);
		\draw (46.center) to (38.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (50.center) to (57.center);
		\draw (57.center) to (51.center);
		\draw (51.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (59.center) to (52.center);
		\draw (59.center) to (55.center);
		\draw (56.center) to (50.center);
		\draw (56.center) to (52.center);
		\draw (51.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (60.center) to (56.center);
		\draw (60.center) to (59.center);
		\draw (61.center) to (58.center);
		\draw (54.center) to (61.center);
		\draw (55.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (53.center);
		\draw (62.center) to (54.center);
		\draw (65.center) to (57.center);
		\draw (64.center) to (50.center);
		\draw (64.center) to (56.center);
		\draw (64.center) to (65.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (76.center);
		\draw (76.center) to (82.center);
		\draw (82.center) to (77.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (83.center) to (78.center);
		\draw (83.center) to (80.center);
		\draw (81.center) to (76.center);
		\draw (81.center) to (78.center);
		\draw (84.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (82.center);
		\draw (85.center) to (76.center);
		\draw (85.center) to (81.center);
		\draw (85.center) to (86.center);
		\draw (88.center) to (87.center);
		\draw (89.center) to (87.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (94.center);
		\draw (91.center) to (92.center);
		\draw (95.center) to (91.center);
		\draw (95.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw (93.center) to (91.center);
		\draw (96.center) to (93.center);
		\draw (96.center) to (95.center);
		\draw (98.center) to (94.center);
		\draw (97.center) to (90.center);
		\draw (97.center) to (93.center);
		\draw (97.center) to (98.center);
		\draw (91.center) to (104.center);
		\draw (104.center) to (99.center);
		\draw (90.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (94.center) to (105.center);
		\draw (106.center) to (105.center);
		\draw (106.center) to (94.center);
		\draw [color=red](101.center) to (100.center);
		\draw [color=red](100.center) to (103.center);
		\draw [color=red](103.center) to (102.center);
		\draw [color=red](102.center) to (101.center);
		\draw [style=dashed](11.center) to (106.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]

		\node  (0) at (-5, 3) {};
		\node  (1) at (-4, 3) {};
		\node  (2) at (-3, 3) {};
		\node  (3) at (-2, 3) {};
		\node  (4) at (-1, 3) {};
		\node  (5) at (0, 3) {};
		\node  (6) at (1, 3) {};
		\node  (7) at (2, 3) {};
		\node  (8) at (3, 3) {};
		\node  (27) at (-5, 2) {};
		\node  (28) at (-4, 2) {};
		\node  (29) at (-3, 2) {};
		\node  (30) at (-2, 2) {};
		\node  (31) at (-1, 2) {};
		\node  (32) at (0, 2) {};
		\node  (33) at (1, 2) {};
		\node  (34) at (2, 2) {};
		\node  (35) at (3, 2) {};
		\node  (36) at (-5, 1) {};
		\node  (37) at (-4, 1) {};
		\node  (38) at (-3, 1) {};
		\node  (39) at (-2, 1) {};
		\node  (40) at (-1, 1) {};
		\node  (41) at (0, 1) {};
		\node  (42) at (1, 1) {};
		\node  (43) at (2, 1) {};
		\node  (44) at (3, 1) {};
		\node  (45) at (-5, 0) {};
		\node  (46) at (-4, 0) {};
		\node  (47) at (-3, 0) {};
		\node  (48) at (-2, 0) {};
		\node  (49) at (-1, 0) {};
		\node  (50) at (0, 0) {};
		\node  (51) at (1, 0) {};
		\node  (52) at (2, 0) {};
		\node  (53) at (3, 0) {};
		\node  (54) at (-5, -1) {};
		\node  (55) at (-4, -1) {};
		\node  (56) at (-3, -1) {};
		\node  (57) at (-2, -1) {};
		\node  (58) at (-1, -1) {};
		\node  (59) at (0, -1) {};
		\node  (60) at (1, -1) {};
		\node  (61) at (2, -1) {};
		\node  (62) at (3, -1) {};
		\node  (63) at (-5, -2) {};
		\node  (64) at (-4, -2) {};
		\node  (65) at (-3, -2) {};
		\node  (66) at (-2, -2) {};
		\node  (67) at (-1, -2) {};
		\node  (68) at (0, -2) {};
		\node  (69) at (1, -2) {};
		\node  (70) at (2, -2) {};
		\node  (71) at (3, -2) {};
		\node  (72) at (-5, -3) {};
		\node  (73) at (-4, -3) {};
		\node  (74) at (-3, -3) {};
		\node  (75) at (-2, -3) {};
		\node  (76) at (-1, -3) {};
		\node  (77) at (0, -3) {};
		\node  (78) at (1, -3) {};
		\node  (79) at (2, -3) {};
		\node  (80) at (3, -3) {};
		\node  (81) at (-5, -4) {};
		\node  (82) at (-4, -4) {};
		\node  (83) at (-3, -4) {};
		\node  (84) at (-2, -4) {};
		\node  (85) at (-1, -4) {};
		\node  (86) at (0, -4) {};
		\node  (87) at (1, -4) {};
		\node  (88) at (2, -4) {};
		\node  (89) at (3, -4) {};
		\node  (90) at (-0.75, -1.25) {};
		\node  (91) at (-0.75, -1.25) {$O$};
		\node  (92) at (1.5, -1) {$A_1$};
		\node  (93) at (1.5, 1.25) {$B_1$};
		\node  (94) at (3.25, 1) {};
		\node  (95) at (3.25, 1) {$A$};
	
		\draw (27.center) to (35.center);
		\draw (45.center) to (53.center);
		\draw (1.center) to (64.center);
		\draw (3.center) to (66.center);
		\draw (5.center) to (68.center);
		\draw (7.center) to (70.center);
		\draw (3.center) to (45.center);
		\draw (5.center) to (63.center);
		\draw (7.center) to (65.center);
		\draw (63.center) to (71.center);
		\draw (67.center) to (35.center);
		\draw (53.center) to (69.center);
		\draw (27.center) to (1.center);
		\draw (64.center) to (82.center);
		\draw (66.center) to (84.center);
		\draw (68.center) to (86.center);
		\draw (70.center) to (88.center);
		\draw (81.center) to (89.center);
		\draw (69.center) to (85.center);
		\draw (67.center) to (83.center);
		\draw (65.center) to (81.center);
		\draw (71.center) to (87.center);
		\draw [color=red](58.center) to (60.center);
		\draw [color=red](58.center) to (40.center);
		\draw [color=red](58.center) to (56.center);
		\draw [color=red](58.center) to (42.center);
		\draw [color=red](58.center) to (74.center);
		\draw [color=red](58.center) to (76.center);
		\draw [color=red](76.center) to (60.center);
		\draw [color=red](60.center) to (42.center);
		\draw [color=red](42.center) to (40.center);
		\draw [color=red](40.center) to (56.center);
		\draw [color=red](56.center) to (74.center);
		\draw [color=red](74.center) to (76.center);
		\draw [style=dashed](44.center) to (72.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.38]
	
		\node  (0) at (-1, 1.75) {};
		\node  (1) at (1, 1.75) {};
		\node  (2) at (2, 0) {};
		\node  (3) at (1, -1.75) {};
		\node  (4) at (-1, -1.75) {};
		\node  (5) at (-2, 0) {};
		\node  (6) at (0, 3.5) {};
		\node  (7) at (-2, 3.5) {};
		\node  (8) at (2, 3.5) {};
		\node  (9) at (-3, 1.75) {};
		\node  (10) at (-4, 0) {};
		\node  (11) at (4, 0) {};
		\node  (12) at (3, 1.75) {};
		\node  (13) at (3, -1.75) {};
		\node  (14) at (2, -3.5) {};
		\node  (15) at (-3, -1.75) {};
		\node  (16) at (-2, -3.5) {};
		\node  (17) at (0, -3.5) {};
		\node  (18) at (4, 3.5) {};
		\node  (19) at (6, 3.5) {};
		\node  (20) at (7, 1.75) {};
		\node  (21) at (6, 0) {};
		\node  (22) at (4, 0) {};
		\node  (23) at (3, 1.75) {};
		\node  (24) at (5, 5.25) {};
		\node  (25) at (3, 5.25) {};
		\node  (26) at (7, 5.25) {};
		\node  (27) at (2, 3.5) {};
		\node  (28) at (1, 1.75) {};
		\node  (29) at (9, 1.75) {};
		\node  (30) at (8, 3.5) {};
		\node  (31) at (8, 0) {};
		\node  (32) at (7, -1.75) {};
		\node  (33) at (2, 0) {};
		\node  (34) at (3, -1.75) {};
		\node  (35) at (5, -1.75) {};
		\node  (36) at (3, -1.75) {};
		\node  (37) at (5, -1.75) {};
		\node  (38) at (6, -3.5) {};
		\node  (39) at (5, -5.25) {};
		\node  (40) at (3, -5.25) {};
		\node  (41) at (2, -3.5) {};
		\node  (42) at (4, 0) {};
		\node  (43) at (2, 0) {};
		\node  (44) at (6, 0) {};
		\node  (45) at (1, -1.75) {};
		\node  (46) at (0, -3.5) {};
		\node  (47) at (8, -3.5) {};
		\node  (48) at (7, -1.75) {};
		\node  (49) at (7, -5.25) {};
		\node  (50) at (6, -7) {};
		\node  (51) at (1, -5.25) {};
		\node  (52) at (2, -7) {};
		\node  (53) at (4, -7) {};
		\node  (54) at (8, 0) {};
		\node  (55) at (10, 0) {};
		\node  (56) at (11, -1.75) {};
		\node  (57) at (10, -3.5) {};
		\node  (58) at (8, -3.5) {};
		\node  (59) at (7, -1.75) {};
		\node  (60) at (9, 1.75) {};
		\node  (61) at (7, 1.75) {};
		\node  (62) at (11, 1.75) {};
		\node  (63) at (6, 0) {};
		\node  (64) at (5, -1.75) {};
		\node  (65) at (13, -1.75) {};
		\node  (66) at (12, 0) {};
		\node  (67) at (12, -3.5) {};
		\node  (68) at (11, -5.25) {};
		\node  (69) at (6, -3.5) {};
		\node  (70) at (7, -5.25) {};
		\node  (71) at (9, -5.25) {};
		\node  (72) at (-2, -3.5) {};
		\node  (73) at (0, -3.5) {};
		\node  (74) at (1, -5.25) {};
		\node  (75) at (0, -7) {};
		\node  (76) at (-2, -7) {};
		\node  (77) at (-3, -5.25) {};
		\node  (78) at (-1, -1.75) {};
		\node  (79) at (-3, -1.75) {};
		\node  (80) at (1, -1.75) {};
		\node  (81) at (-4, -3.5) {};
		\node  (82) at (-5, -5.25) {};
		\node  (83) at (3, -5.25) {};
		\node  (84) at (2, -3.5) {};
		\node  (85) at (2, -7) {};
		\node  (86) at (1, -8.75) {};
		\node  (87) at (-4, -7) {};
		\node  (88) at (-3, -8.75) {};
		\node  (89) at (-1, -8.75) {};
		\node  (90) at (2, -7) {};
		\node  (91) at (4, -7) {};
		\node  (92) at (5, -8.75) {};
		\node  (93) at (4, -10.5) {};
		\node  (94) at (2, -10.5) {};
		\node  (95) at (1, -8.75) {};
		\node  (96) at (3, -5.25) {};
		\node  (97) at (1, -5.25) {};
		\node  (98) at (5, -5.25) {};
		\node  (99) at (0, -7) {};
		\node  (100) at (-1, -8.75) {};
		\node  (101) at (7, -8.75) {};
		\node  (102) at (6, -7) {};
		\node  (103) at (6, -10.5) {};
		\node  (104) at (5, -12.25) {};
		\node  (105) at (0, -10.5) {};
		\node  (106) at (1, -12.25) {};
		\node  (107) at (3, -12.25) {};
		\node  (108) at (7, -5.25) {};
		\node  (109) at (9, -5.25) {};
		\node  (110) at (10, -7) {};
		\node  (111) at (9, -8.75) {};
		\node  (112) at (7, -8.75) {};
		\node  (113) at (6, -7) {};
		\node  (114) at (8, -3.5) {};
		\node  (115) at (6, -3.5) {};
		\node  (116) at (10, -3.5) {};
		\node  (117) at (5, -5.25) {};
		\node  (118) at (4, -7) {};
		\node  (119) at (12, -7) {};
		\node  (120) at (11, -5.25) {};
		\node  (121) at (11, -8.75) {};
		\node  (122) at (10, -10.5) {};
		\node  (123) at (5, -8.75) {};
		\node  (124) at (6, -10.5) {};
		\node  (125) at (8, -10.5) {};
		\node  (126) at (0, 0) {};
		\node  (127) at (5, 1.75) {};
		\node  (128) at (9, -1.75) {};
		\node  (129) at (8, -7) {};
		\node  (130) at (3, -8.75) {};
		\node  (131) at (-1, -5.25) {};
		\node  (132) at (4, -3.5) {};
		\node  (133) at (4.25, -4) {};
		\node  (134) at (4.25, -4) {$O$};
		\node  (135) at (9.5, -1.75) {};
		\node  (136) at (9.5, -1.75) {$A_1$};
		\node  (137) at (5.25, 2.25) {$B_1$};
		\node  (138) at (9.75, 3) {};
		\node  (139) at (-1.5, -9.75) {};
		\node  (140) at (10.25, 3) {$A$};
	
		\draw (5.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (1.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw (10.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (2.center);
		\draw (1.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (2.center);
		\draw (14.center) to (3.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (13.center) to (2.center);
		\draw (3.center) to (13.center);
		\draw (17.center) to (3.center);
		\draw (17.center) to (4.center);
		\draw (15.center) to (5.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (4.center);
		\draw (4.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (14.center);
		\draw (23.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (19.center);
		\draw (24.center) to (18.center);
		\draw (18.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (24.center) to (19.center);
		\draw (28.center) to (25.center);
		\draw (23.center) to (27.center);
		\draw (27.center) to (18.center);
		\draw (28.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (30.center) to (20.center);
		\draw (19.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (20.center);
		\draw (32.center) to (21.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (31.center) to (20.center);
		\draw (21.center) to (31.center);
		\draw (35.center) to (21.center);
		\draw (35.center) to (22.center);
		\draw (33.center) to (23.center);
		\draw (28.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (22.center);
		\draw (22.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (41.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (37.center);
		\draw (42.center) to (36.center);
		\draw (36.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (42.center) to (37.center);
		\draw (46.center) to (43.center);
		\draw (41.center) to (45.center);
		\draw (45.center) to (36.center);
		\draw (46.center) to (41.center);
		\draw (44.center) to (48.center);
		\draw (48.center) to (38.center);
		\draw (37.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (38.center);
		\draw (50.center) to (39.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (49.center) to (38.center);
		\draw (39.center) to (49.center);
		\draw (53.center) to (39.center);
		\draw (53.center) to (40.center);
		\draw (51.center) to (41.center);
		\draw (46.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (40.center);
		\draw (40.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (59.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (62.center) to (55.center);
		\draw (60.center) to (54.center);
		\draw (54.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (55.center);
		\draw (64.center) to (61.center);
		\draw (59.center) to (63.center);
		\draw (63.center) to (54.center);
		\draw (64.center) to (59.center);
		\draw (62.center) to (66.center);
		\draw (66.center) to (56.center);
		\draw (55.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (56.center);
		\draw (68.center) to (57.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (67.center) to (56.center);
		\draw (57.center) to (67.center);
		\draw (71.center) to (57.center);
		\draw (71.center) to (58.center);
		\draw (69.center) to (59.center);
		\draw (64.center) to (69.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (58.center);
		\draw (58.center) to (69.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (77.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (80.center) to (73.center);
		\draw (78.center) to (72.center);
		\draw (72.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (73.center);
		\draw (82.center) to (79.center);
		\draw (77.center) to (81.center);
		\draw (81.center) to (72.center);
		\draw (82.center) to (77.center);
		\draw (80.center) to (84.center);
		\draw (84.center) to (74.center);
		\draw (73.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (74.center);
		\draw (86.center) to (75.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (85.center) to (74.center);
		\draw (75.center) to (85.center);
		\draw (89.center) to (75.center);
		\draw (89.center) to (76.center);
		\draw (87.center) to (77.center);
		\draw (82.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (88.center) to (76.center);
		\draw (76.center) to (87.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (86.center);
		\draw (95.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (98.center) to (91.center);
		\draw (96.center) to (90.center);
		\draw (90.center) to (97.center);
		\draw (97.center) to (98.center);
		\draw (96.center) to (91.center);
		\draw (100.center) to (97.center);
		\draw (95.center) to (99.center);
		\draw (99.center) to (90.center);
		\draw (100.center) to (95.center);
		\draw (98.center) to (102.center);
		\draw (102.center) to (92.center);
		\draw (91.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (92.center);
		\draw (104.center) to (93.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (101.center);
		\draw (103.center) to (92.center);
		\draw (93.center) to (103.center);
		\draw (107.center) to (93.center);
		\draw (107.center) to (94.center);
		\draw (105.center) to (95.center);
		\draw (100.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (94.center);
		\draw (94.center) to (105.center);
		\draw (106.center) to (107.center);
		\draw (107.center) to (104.center);
		\draw (113.center) to (108.center);
		\draw (108.center) to (109.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (113.center);
		\draw (116.center) to (109.center);
		\draw (114.center) to (108.center);
		\draw (108.center) to (115.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (109.center);
		\draw (118.center) to (115.center);
		\draw (113.center) to (117.center);
		\draw (117.center) to (108.center);
		\draw (118.center) to (113.center);
		\draw (116.center) to (120.center);
		\draw (120.center) to (110.center);
		\draw (109.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (110.center);
		\draw (122.center) to (111.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw (121.center) to (110.center);
		\draw (111.center) to (121.center);
		\draw (125.center) to (111.center);
		\draw (125.center) to (112.center);
		\draw (123.center) to (113.center);
		\draw (118.center) to (123.center);
		\draw (123.center) to (124.center);
		\draw (124.center) to (112.center);
		\draw (112.center) to (123.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (122.center);
		\draw [color=red](126.center) to (127.center);
		\draw [color=red](127.center) to (128.center);
		\draw [color=red](128.center) to (129.center);
		\draw [color=red](129.center) to (130.center);
		\draw [color=red](130.center) to (131.center);
		\draw [color=red](131.center) to (132.center);
		\draw [color=red](132.center) to (126.center);
		\draw [color=red](126.center) to (131.center);
		\draw [color=red](127.center) to (130.center);
		\draw [color=red](128.center) to (132.center);
		\draw [color=red](132.center) to (129.center);
		\draw [style=dashed](139.center) to (138.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]

		\node  (46) at (-1.5, 3.5) {};
		\node  (47) at (-0.5, 4) {};
		\node  (50) at (-2.5, 3.5) {};
		\node  (58) at (0, 5) {};
		\node  (82) at (-2.5, 3.5) {};
		\node  (87) at (-3.5, 4) {};
		\node  (88) at (-1.5, 3.5) {};
		\node  (97) at (-4, 5) {};
		\node  (103) at (0, 5) {};
		\node  (104) at (0, 6) {};
		\node  (110) at (-0.5, 4) {};
		\node  (114) at (-0.5, 7) {};
		\node  (125) at (0, 5) {};
		\node  (126) at (-4, 6) {};
		\node  (127) at (-4, 5) {};
		\node  (128) at (-3.5, 4) {};
		\node  (129) at (-2.5, 3.5) {};
		\node  (130) at (-1.5, 3.5) {};
		\node  (131) at (-0.5, 4) {};
		\node  (132) at (-3.5, 7) {};
		\node  (133) at (-2.5, 7.5) {};
		\node  (134) at (-1.5, 7.5) {};
		\node  (135) at (-0.5, 7) {};
		\node  (138) at (-2, 5.5) {};
		\node  (139) at (1, 6) {};
		\node  (140) at (1, 5) {};
		\node  (141) at (0, 8) {};
		\node  (142) at (-1, 8.5) {};
		\node  (143) at (-3, 8.5) {};
		\node  (144) at (-4, 8) {};
		\node  (145) at (-5, 6) {};
		\node  (146) at (-5, 5) {};
		\node  (147) at (-4, 3) {};
		\node  (148) at (-3, 2.5) {};
		\node  (149) at (-1, 2.5) {};
		\node  (150) at (0, 3) {};
		\node  (151) at (3.5, 3.5) {};
		\node  (152) at (4.5, 4) {};
		\node  (153) at (2.5, 3.5) {};
		\node  (154) at (5, 5) {};
		\node  (155) at (2.5, 3.5) {};
		\node  (156) at (1.5, 4) {};
		\node  (157) at (3.5, 3.5) {};
		\node  (158) at (1, 5) {};
		\node  (159) at (5, 5) {};
		\node  (160) at (5, 6) {};
		\node  (161) at (4.5, 4) {};
		\node  (162) at (4.5, 7) {};
		\node  (163) at (5, 5) {};
		\node  (164) at (1, 6) {};
		\node  (165) at (1, 5) {};
		\node  (166) at (1.5, 4) {};
		\node  (167) at (2.5, 3.5) {};
		\node  (168) at (3.5, 3.5) {};
		\node  (169) at (4.5, 4) {};
		\node  (170) at (1.5, 7) {};
		\node  (171) at (2.5, 7.5) {};
		\node  (172) at (3.5, 7.5) {};
		\node  (173) at (4.5, 7) {};
		\node  (174) at (3, 5.5) {};
		\node  (175) at (6, 6) {};
		\node  (176) at (6, 5) {};
		\node  (177) at (5, 8) {};
		\node  (178) at (4, 8.5) {};
		\node  (179) at (2, 8.5) {};
		\node  (180) at (1, 8) {};
		\node  (181) at (0, 6) {};
		\node  (182) at (0, 5) {};
		\node  (183) at (1, 3) {};
		\node  (184) at (2, 2.5) {};
		\node  (185) at (4, 2.5) {};
		\node  (186) at (5, 3) {};
		\node  (187) at (1, -1) {};
		\node  (188) at (2, -0.5) {};
		\node  (189) at (0, -1) {};
		\node  (190) at (2.5, 0.5) {};
		\node  (191) at (0, -1) {};
		\node  (192) at (-1, -0.5) {};
		\node  (193) at (1, -1) {};
		\node  (194) at (-1.5, 0.5) {};
		\node  (195) at (2.5, 0.5) {};
		\node  (196) at (2.5, 1.5) {};
		\node  (197) at (2, -0.5) {};
		\node  (198) at (2, 2.5) {};
		\node  (199) at (2.5, 0.5) {};
		\node  (200) at (-1.5, 1.5) {};
		\node  (201) at (-1.5, 0.5) {};
		\node  (202) at (-1, -0.5) {};
		\node  (203) at (0, -1) {};
		\node  (204) at (1, -1) {};
		\node  (205) at (2, -0.5) {};
		\node  (206) at (-1, 2.5) {};
		\node  (207) at (0, 3) {};
		\node  (208) at (1, 3) {};
		\node  (209) at (2, 2.5) {};
		\node  (210) at (0.5, 1) {};
		\node  (211) at (3.5, 1.5) {};
		\node  (212) at (3.5, 0.5) {};
		\node  (213) at (2.5, 3.5) {};
		\node  (214) at (1.5, 4) {};
		\node  (215) at (-0.5, 4) {};
		\node  (216) at (-1.5, 3.5) {};
		\node  (217) at (-2.5, 1.5) {};
		\node  (218) at (-2.5, 0.5) {};
		\node  (219) at (-1.5, -1.5) {};
		\node  (220) at (-0.5, -2) {};
		\node  (221) at (1.5, -2) {};
		\node  (222) at (2.5, -1.5) {};
		\node  (223) at (6, -1) {};
		\node  (224) at (7, -0.5) {};
		\node  (225) at (5, -1) {};
		\node  (226) at (7.5, 0.5) {};
		\node  (227) at (5, -1) {};
		\node  (228) at (4, -0.5) {};
		\node  (229) at (6, -1) {};
		\node  (230) at (3.5, 0.5) {};
		\node  (231) at (7.5, 0.5) {};
		\node  (232) at (7.5, 1.5) {};
		\node  (233) at (7, -0.5) {};
		\node  (234) at (7, 2.5) {};
		\node  (235) at (7.5, 0.5) {};
		\node  (236) at (3.5, 1.5) {};
		\node  (237) at (3.5, 0.5) {};
		\node  (238) at (4, -0.5) {};
		\node  (239) at (5, -1) {};
		\node  (240) at (6, -1) {};
		\node  (241) at (7, -0.5) {};
		\node  (242) at (4, 2.5) {};
		\node  (243) at (5, 3) {};
		\node  (244) at (6, 3) {};
		\node  (245) at (7, 2.5) {};
		\node  (246) at (5.5, 1) {};
		\node  (247) at (8.5, 1.5) {};
		\node  (248) at (8.5, 0.5) {};
		\node  (249) at (7.5, 3.5) {};
		\node  (250) at (6.5, 4) {};
		\node  (251) at (4.5, 4) {};
		\node  (252) at (3.5, 3.5) {};
		\node  (253) at (2.5, 1.5) {};
		\node  (254) at (2.5, 0.5) {};
		\node  (255) at (3.5, -1.5) {};
		\node  (256) at (4.5, -2) {};
		\node  (257) at (6.5, -2) {};
		\node  (258) at (7.5, -1.5) {};
		\node  (259) at (-4, -1) {};
		\node  (260) at (-3, -0.5) {};
		\node  (261) at (-5, -1) {};
		\node  (262) at (-2.5, 0.5) {};
		\node  (263) at (-5, -1) {};
		\node  (264) at (-6, -0.5) {};
		\node  (265) at (-4, -1) {};
		\node  (266) at (-6.5, 0.5) {};
		\node  (267) at (-2.5, 0.5) {};
		\node  (268) at (-2.5, 1.5) {};
		\node  (269) at (-3, -0.5) {};
		\node  (270) at (-3, 2.5) {};
		\node  (271) at (-2.5, 0.5) {};
		\node  (272) at (-6.5, 1.5) {};
		\node  (273) at (-6.5, 0.5) {};
		\node  (274) at (-6, -0.5) {};
		\node  (275) at (-5, -1) {};
		\node  (276) at (-4, -1) {};
		\node  (277) at (-3, -0.5) {};
		\node  (278) at (-6, 2.5) {};
		\node  (279) at (-5, 3) {};
		\node  (280) at (-4, 3) {};
		\node  (281) at (-3, 2.5) {};
		\node  (282) at (-4.5, 1) {};
		\node  (283) at (-1.5, 1.5) {};
		\node  (284) at (-1.5, 0.5) {};
		\node  (285) at (-2.5, 3.5) {};
		\node  (286) at (-3.5, 4) {};
		\node  (287) at (-5.5, 4) {};
		\node  (288) at (-6.5, 3.5) {};
		\node  (289) at (-7.5, 1.5) {};
		\node  (290) at (-7.5, 0.5) {};
		\node  (291) at (-6.5, -1.5) {};
		\node  (292) at (-5.5, -2) {};
		\node  (293) at (-3.5, -2) {};
		\node  (294) at (-2.5, -1.5) {};
		\node  (295) at (-1.5, -5.5) {};
		\node  (296) at (-0.5, -5) {};
		\node  (297) at (-2.5, -5.5) {};
		\node  (298) at (0, -4) {};
		\node  (299) at (-2.5, -5.5) {};
		\node  (300) at (-3.5, -5) {};
		\node  (301) at (-1.5, -5.5) {};
		\node  (302) at (-4, -4) {};
		\node  (303) at (0, -4) {};
		\node  (304) at (0, -3) {};
		\node  (305) at (-0.5, -5) {};
		\node  (306) at (-0.5, -2) {};
		\node  (307) at (0, -4) {};
		\node  (308) at (-4, -3) {};
		\node  (309) at (-4, -4) {};
		\node  (310) at (-3.5, -5) {};
		\node  (311) at (-2.5, -5.5) {};
		\node  (312) at (-1.5, -5.5) {};
		\node  (313) at (-0.5, -5) {};
		\node  (314) at (-3.5, -2) {};
		\node  (315) at (-2.5, -1.5) {};
		\node  (316) at (-1.5, -1.5) {};
		\node  (317) at (-0.5, -2) {};
		\node  (318) at (-2, -3.5) {};
		\node  (319) at (1, -3) {};
		\node  (320) at (1, -4) {};
		\node  (321) at (0, -1) {};
		\node  (322) at (-1, -0.5) {};
		\node  (323) at (-3, -0.5) {};
		\node  (324) at (-4, -1) {};
		\node  (325) at (-5, -3) {};
		\node  (326) at (-5, -4) {};
		\node  (327) at (-4, -6) {};
		\node  (328) at (-3, -6.5) {};
		\node  (329) at (-1, -6.5) {};
		\node  (330) at (0, -6) {};
		\node  (331) at (3.5, -5.5) {};
		\node  (332) at (4.5, -5) {};
		\node  (333) at (2.5, -5.5) {};
		\node  (334) at (5, -4) {};
		\node  (335) at (2.5, -5.5) {};
		\node  (336) at (1.5, -5) {};
		\node  (337) at (3.5, -5.5) {};
		\node  (338) at (1, -4) {};
		\node  (339) at (5, -4) {};
		\node  (340) at (5, -3) {};
		\node  (341) at (4.5, -5) {};
		\node  (342) at (4.5, -2) {};
		\node  (343) at (5, -4) {};
		\node  (344) at (1, -3) {};
		\node  (345) at (1, -4) {};
		\node  (346) at (1.5, -5) {};
		\node  (347) at (2.5, -5.5) {};
		\node  (348) at (3.5, -5.5) {};
		\node  (349) at (4.5, -5) {};
		\node  (350) at (1.5, -2) {};
		\node  (351) at (2.5, -1.5) {};
		\node  (352) at (3.5, -1.5) {};
		\node  (353) at (4.5, -2) {};
		\node  (354) at (3, -3.5) {};
		\node  (355) at (6, -3) {};
		\node  (356) at (6, -4) {};
		\node  (357) at (5, -1) {};
		\node  (358) at (4, -0.5) {};
		\node  (359) at (2, -0.5) {};
		\node  (360) at (1, -1) {};
		\node  (361) at (0, -3) {};
		\node  (362) at (0, -4) {};
		\node  (363) at (1, -6) {};
		\node  (364) at (2, -6.5) {};
		\node  (365) at (4, -6.5) {};
		\node  (366) at (5, -6) {};
		\node  (367) at (1, 0.75) {};
		\node  (368) at (1, 0.75) {$O$};
		\node  (369) at (6, 1.25) {};
		\node  (370) at (6, 1.25) {$A_1$};
		\node  (371) at (3.25, 5.75) {$B_1$};
		\node  (372) at (-4.5, -2) {};
		\node  (373) at (5.5, 4) {};
		\node  (374) at (6, 4.25) {$A$};
	
		\draw (47.center) to (46.center);
		\draw (50.center) to (46.center);
		\draw (58.center) to (47.center);
		\draw (82.center) to (87.center);
		\draw (82.center) to (88.center);
		\draw (97.center) to (87.center);
		\draw (104.center) to (103.center);
		\draw (110.center) to (103.center);
		\draw (114.center) to (104.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (129.center);
		\draw (130.center) to (129.center);
		\draw (130.center) to (131.center);
		\draw (125.center) to (131.center);
		\draw (132.center) to (126.center);
		\draw (132.center) to (133.center);
		\draw (133.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (150.center) to (131.center);
		\draw (130.center) to (149.center);
		\draw (149.center) to (150.center);
		\draw (104.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (125.center);
		\draw (135.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (134.center);
		\draw (133.center) to (143.center);
		\draw (144.center) to (143.center);
		\draw (144.center) to (132.center);
		\draw (145.center) to (126.center);
		\draw (145.center) to (146.center);
		\draw (146.center) to (127.center);
		\draw (128.center) to (147.center);
		\draw (147.center) to (148.center);
		\draw (148.center) to (129.center);
		\draw (152.center) to (151.center);
		\draw (153.center) to (151.center);
		\draw (154.center) to (152.center);
		\draw (155.center) to (156.center);
		\draw (155.center) to (157.center);
		\draw (158.center) to (156.center);
		\draw (160.center) to (159.center);
		\draw (161.center) to (159.center);
		\draw (162.center) to (160.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (168.center) to (167.center);
		\draw (168.center) to (169.center);
		\draw (163.center) to (169.center);
		\draw (170.center) to (164.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (186.center) to (169.center);
		\draw (168.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (160.center) to (175.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (163.center);
		\draw (173.center) to (177.center);
		\draw (177.center) to (178.center);
		\draw (178.center) to (172.center);
		\draw (171.center) to (179.center);
		\draw (180.center) to (179.center);
		\draw (180.center) to (170.center);
		\draw (181.center) to (164.center);
		\draw (181.center) to (182.center);
		\draw (182.center) to (165.center);
		\draw (166.center) to (183.center);
		\draw (183.center) to (184.center);
		\draw (184.center) to (167.center);
		\draw (188.center) to (187.center);
		\draw (189.center) to (187.center);
		\draw (190.center) to (188.center);
		\draw (191.center) to (192.center);
		\draw (191.center) to (193.center);
		\draw (194.center) to (192.center);
		\draw (196.center) to (195.center);
		\draw (197.center) to (195.center);
		\draw (198.center) to (196.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (204.center) to (203.center);
		\draw (204.center) to (205.center);
		\draw (199.center) to (205.center);
		\draw (206.center) to (200.center);
		\draw (206.center) to (207.center);
		\draw (207.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (222.center) to (205.center);
		\draw (204.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (196.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (212.center) to (199.center);
		\draw (209.center) to (213.center);
		\draw (213.center) to (214.center);
		\draw (214.center) to (208.center);
		\draw (207.center) to (215.center);
		\draw (216.center) to (215.center);
		\draw (216.center) to (206.center);
		\draw (217.center) to (200.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (201.center);
		\draw (202.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (220.center) to (203.center);
		\draw (224.center) to (223.center);
		\draw (225.center) to (223.center);
		\draw (226.center) to (224.center);
		\draw (227.center) to (228.center);
		\draw (227.center) to (229.center);
		\draw (230.center) to (228.center);
		\draw (232.center) to (231.center);
		\draw (233.center) to (231.center);
		\draw (234.center) to (232.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (238.center);
		\draw (238.center) to (239.center);
		\draw (240.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw (235.center) to (241.center);
		\draw (242.center) to (236.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (258.center) to (241.center);
		\draw (240.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (232.center) to (247.center);
		\draw (247.center) to (248.center);
		\draw (248.center) to (235.center);
		\draw (245.center) to (249.center);
		\draw (249.center) to (250.center);
		\draw (250.center) to (244.center);
		\draw (243.center) to (251.center);
		\draw (252.center) to (251.center);
		\draw (252.center) to (242.center);
		\draw (253.center) to (236.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (237.center);
		\draw (238.center) to (255.center);
		\draw (255.center) to (256.center);
		\draw (256.center) to (239.center);
		\draw (260.center) to (259.center);
		\draw (261.center) to (259.center);
		\draw (262.center) to (260.center);
		\draw (263.center) to (264.center);
		\draw (263.center) to (265.center);
		\draw (266.center) to (264.center);
		\draw (268.center) to (267.center);
		\draw (269.center) to (267.center);
		\draw (270.center) to (268.center);
		\draw (272.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (276.center) to (275.center);
		\draw (276.center) to (277.center);
		\draw (271.center) to (277.center);
		\draw (278.center) to (272.center);
		\draw (278.center) to (279.center);
		\draw (279.center) to (280.center);
		\draw (280.center) to (281.center);
		\draw (294.center) to (277.center);
		\draw (276.center) to (293.center);
		\draw (293.center) to (294.center);
		\draw (268.center) to (283.center);
		\draw (283.center) to (284.center);
		\draw (284.center) to (271.center);
		\draw (281.center) to (285.center);
		\draw (285.center) to (286.center);
		\draw (286.center) to (280.center);
		\draw (279.center) to (287.center);
		\draw (288.center) to (287.center);
		\draw (288.center) to (278.center);
		\draw (289.center) to (272.center);
		\draw (289.center) to (290.center);
		\draw (290.center) to (273.center);
		\draw (274.center) to (291.center);
		\draw (291.center) to (292.center);
		\draw (292.center) to (275.center);
		\draw (296.center) to (295.center);
		\draw (297.center) to (295.center);
		\draw (298.center) to (296.center);
		\draw (299.center) to (300.center);
		\draw (299.center) to (301.center);
		\draw (302.center) to (300.center);
		\draw (304.center) to (303.center);
		\draw (305.center) to (303.center);
		\draw (306.center) to (304.center);
		\draw (308.center) to (309.center);
		\draw (309.center) to (310.center);
		\draw (310.center) to (311.center);
		\draw (312.center) to (311.center);
		\draw (312.center) to (313.center);
		\draw (307.center) to (313.center);
		\draw (314.center) to (308.center);
		\draw (314.center) to (315.center);
		\draw (315.center) to (316.center);
		\draw (316.center) to (317.center);
		\draw (330.center) to (313.center);
		\draw (312.center) to (329.center);
		\draw (329.center) to (330.center);
		\draw (304.center) to (319.center);
		\draw (319.center) to (320.center);
		\draw (320.center) to (307.center);
		\draw (317.center) to (321.center);
		\draw (321.center) to (322.center);
		\draw (322.center) to (316.center);
		\draw (315.center) to (323.center);
		\draw (324.center) to (323.center);
		\draw (324.center) to (314.center);
		\draw (325.center) to (308.center);
		\draw (325.center) to (326.center);
		\draw (326.center) to (309.center);
		\draw (310.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (311.center);
		\draw (332.center) to (331.center);
		\draw (333.center) to (331.center);
		\draw (334.center) to (332.center);
		\draw (335.center) to (336.center);
		\draw (335.center) to (337.center);
		\draw (338.center) to (336.center);
		\draw (340.center) to (339.center);
		\draw (341.center) to (339.center);
		\draw (342.center) to (340.center);
		\draw (344.center) to (345.center);
		\draw (345.center) to (346.center);
		\draw (346.center) to (347.center);
		\draw (348.center) to (347.center);
		\draw (348.center) to (349.center);
		\draw (343.center) to (349.center);
		\draw (350.center) to (344.center);
		\draw (350.center) to (351.center);
		\draw (351.center) to (352.center);
		\draw (352.center) to (353.center);
		\draw (366.center) to (349.center);
		\draw (348.center) to (365.center);
		\draw (365.center) to (366.center);
		\draw (340.center) to (355.center);
		\draw (355.center) to (356.center);
		\draw (356.center) to (343.center);
		\draw (353.center) to (357.center);
		\draw (357.center) to (358.center);
		\draw (358.center) to (352.center);
		\draw (351.center) to (359.center);
		\draw (360.center) to (359.center);
		\draw (360.center) to (350.center);
		\draw (361.center) to (344.center);
		\draw (361.center) to (362.center);
		\draw (362.center) to (345.center);
		\draw (346.center) to (363.center);
		\draw (363.center) to (364.center);
		\draw (364.center) to (347.center);
		\draw [color=red](138.center) to (174.center);
		\draw [color=red](174.center) to (246.center);
		\draw [color=red](246.center) to (354.center);
		\draw [color=red](354.center) to (318.center);
		\draw [color=red](318.center) to (282.center);
		\draw [color=red](282.center) to (138.center);
		\draw [color=red](138.center) to (354.center);
		\draw [color=red](318.center) to (174.center);
		\draw [color=red](282.center) to (246.center);
		\draw [style=dashed](373.center) to (372.center);
	
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]

		\node  (0) at (-1, 2) {};
		\node  (1) at (0, 2) {};
		\node  (2) at (1, 1) {};
		\node  (3) at (1, 0) {};
		\node  (4) at (0, -1) {};
		\node  (5) at (-1, -1) {};
		\node  (6) at (-2, 0) {};
		\node  (7) at (-2, 1) {};
		\node  (8) at (2, 2) {};
		\node  (9) at (3, 2) {};
		\node  (10) at (4, 1) {};
		\node  (11) at (4, 0) {};
		\node  (12) at (3, -1) {};
		\node  (13) at (2, -1) {};
		\node  (14) at (1, 0) {};
		\node  (15) at (1, 1) {};
		\node  (16) at (2, 5) {};
		\node  (17) at (3, 5) {};
		\node  (18) at (4, 4) {};
		\node  (19) at (4, 3) {};
		\node  (20) at (3, 2) {};
		\node  (21) at (2, 2) {};
		\node  (22) at (1, 3) {};
		\node  (23) at (1, 4) {};
		\node  (24) at (-1, 5) {};
		\node  (25) at (0, 5) {};
		\node  (26) at (1, 4) {};
		\node  (27) at (1, 3) {};
		\node  (28) at (0, 2) {};
		\node  (29) at (-1, 2) {};
		\node  (30) at (-2, 3) {};
		\node  (31) at (-2, 4) {};
		\node  (32) at (-0.5, 3.5) {};
		\node  (33) at (2.5, 3.5) {};
		\node  (34) at (2.5, 0.5) {};
		\node  (35) at (-0.5, 0.5) {};
		\node  (36) at (-0.5, 0) {};
		\node  (37) at (-0.5, 0) {$O$};
		\node  (38) at (2.75, 0.25) {$A_1$};
		\node  (39) at (-0.75, 4) {$B_1$};
		\node  (40) at (-2, -1) {};
		\node  (41) at (4, 5) {};
		\node  (42) at (4.5, 5.25) {$A$};
	
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (15.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (23.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (31.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw [color=red](35.center) to (34.center);
		\draw [color=red](34.center) to (33.center);
		\draw [color=red](33.center) to (32.center);
		\draw [color=red](32.center) to (35.center);
		\draw [style=dashed](41.center) to (40.center);
	
\end{tikzpicture}
\begin{tikzpicture}
	
		\node  (2) at (-3, 1) {};
		\node  (4) at (-3, 0) {};
		\node  (5) at (-4, -0.75) {};
		\node  (6) at (-2, 1.75) {};
		\node  (7) at (-1, 1) {};
		\node  (8) at (-1, 0) {};
		\node  (9) at (-2, -0.75) {};
		\node  (10) at (0, 1.75) {};
		\node  (11) at (1, 1) {};
		\node  (12) at (1, 0) {};
		\node  (13) at (0, -0.75) {};
		\node  (14) at (-4, -1.75) {};
		\node  (15) at (-2, -1.75) {};
		\node  (16) at (-3, -2.5) {};
		\node  (17) at (0, -1.75) {};
		\node  (18) at (-1, -2.5) {};
		\node  (19) at (2, -0.75) {};
		\node  (20) at (2, -1.75) {};
		\node  (21) at (1, -2.5) {};
		\node  (22) at (-3, 0) {};
		\node  (23) at (-4, -0.75) {};
		\node  (24) at (-2, -0.75) {};
		\node  (25) at (-4, -1.75) {};
		\node  (26) at (-2, -1.75) {};
		\node  (27) at (-3, -2.5) {};
		\node  (28) at (-1, 0) {};
		\node  (29) at (0, -0.75) {};
		\node  (30) at (0, -1.75) {};
		\node  (31) at (-1, -2.5) {};
		\node  (32) at (1, 0) {};
		\node  (33) at (2, -0.75) {};
		\node  (34) at (2, -1.75) {};
		\node  (35) at (1, -2.5) {};
		\node  (36) at (-3, -3.5) {};
		\node  (37) at (-1, -3.5) {};
		\node  (38) at (-2, -4.25) {};
		\node  (39) at (1, -3.5) {};
		\node  (40) at (0, -4.25) {};
		\node  (41) at (-1, -1.25) {};
		\node  (42) at (-2, 0.5) {};
		\node  (43) at (0, 0.5) {};
		\node  (44) at (1, -1.25) {};
		\node  (45) at (-3, -1.25) {};
		\node  (46) at (-2, -3) {};
		\node  (47) at (0, -3) {};
		\node  (48) at (-1, -1.75) {$O$};
		\node  (49) at (1.25, -1.25) {$A_1$};
		\node  (50) at (0.5, 0.75) {$B_1$};
		\node  (51) at (1.5, 0.25) {$A$};

		\draw (5.center) to (14.center);
		\draw (2.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (4.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (8.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (36.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (26.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (31.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (30.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (37.center) to (40.center);
		\draw [color=red](47.center) to (44.center);
		\draw [color=red](44.center) to (43.center);
		\draw [color=red](43.center) to (42.center);
		\draw [color=red](42.center) to (45.center);
		\draw [color=red](45.center) to (46.center);
		\draw [color=red](46.center) to (43.center);
		\draw [color=red](42.center) to (47.center);
		\draw [color=red](47.center) to (46.center);
		\draw [color=red](45.center) to (44.center);
		\draw [style=dashed](41.center) to (32.center);

\end{tikzpicture}
\begin{tikzpicture}[scale=0.8]

		\node  (0) at (-5, 3) {};
		\node  (1) at (-3, 3) {};
		\node  (2) at (-1, 3) {};
		\node  (3) at (1, 3) {};
		\node  (4) at (-5, 1) {};
		\node  (5) at (-3, 1) {};
		\node  (6) at (-1, 1) {};
		\node  (7) at (1, 1) {};
		\node  (8) at (-5, -1) {};
		\node  (9) at (-3, -1) {};
		\node  (10) at (-1, -1) {};
		\node  (11) at (1, -1) {};
		\node  (12) at (-5, -3) {};
		\node  (13) at (-3, -3) {};
		\node  (14) at (-1, -3) {};
		\node  (15) at (1, -3) {};
		\node  (16) at (-4, -2) {};
		\node  (17) at (-2, -2) {};
		\node  (18) at (-4, 2) {};
		\node  (19) at (-2, 2) {};
		\node  (20) at (0, 2) {};
		\node  (21) at (0, -2) {};
		\node  (22) at (-5.5, 3) {};
		\node  (23) at (-5, 3.5) {};
		\node  (24) at (-3, 3.5) {};
		\node  (25) at (-1, 3.5) {};
		\node  (26) at (1, 3.5) {};
		\node  (27) at (1.5, 3) {};
		\node  (28) at (1.5, 1) {};
		\node  (29) at (1.5, -1) {};
		\node  (30) at (1.25, -3) {};
		\node  (31) at (1, -3.5) {};
		\node  (32) at (-1, -3.25) {};
		\node  (33) at (-3, -3.25) {};
		\node  (34) at (-5, -3.25) {};
		\node  (35) at (-5.5, -3) {};
		\node  (36) at (-5.5, -1) {};
		\node  (37) at (-5.5, 1) {};
		\node  (38) at (-2, -0.3) {$O$};
		\node  (380) at (-2, 0) {$\bullet$};
	%	\node  (39) at (0.25, -2.25) {$A_1$};
	%	\node  (40) at (-4.25, 2.5) {$B_1$};
		\node  (41) at (1.5, 3.5) {$A$};
	
		\draw (0.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (0.center) to (12.center);
		\draw (1.center) to (13.center);
		\draw (2.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (8.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
		\draw (37.center) to (4.center);
		\draw (36.center) to (8.center);
		\draw (35.center) to (12.center);
		\draw (34.center) to (12.center);
		\draw (13.center) to (33.center);
		\draw (14.center) to (32.center);
		\draw (15.center) to (31.center);
		\draw (30.center) to (15.center);
		\draw (11.center) to (29.center);
		\draw (7.center) to (28.center);
		\draw (3.center) to (27.center);
		\draw (3.center) to (26.center);
		\draw (25.center) to (2.center);
		\draw (24.center) to (1.center);
		\draw (23.center) to (0.center);
		\draw (0.center) to (22.center);
		%\draw [color=red](18.center) to (20.center);
		%\draw [color=red](20.center) to (21.center);
		%\draw [color=red](21.center) to (16.center);
		%\draw [color=red](18.center) to (16.center);
		%\draw [color=red](19.center) to (17.center);
		\draw [style=dashed](12.center) to (3.center);

\end{tikzpicture}
